Entanglement constraint on wave-particle duality for tripartite systems

A global multi-partite entanglement may place a constraint on the wave-particle duality. We investigate this constraint relation of the global entanglement and the quantitative wave-particle duality in tripartite systems. We perform quantum state tomography to reconstruct the reduced density matrix by using the OriginQ quantum computing cloud platform. As a result, we show that, theoretically and experimentally, the quantitative wave-particle duality is indeed constrained by the global tripartite entanglement.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

